CUBICS: Situation-aware performance estimation for safety-relevant ML components

Machine learning (ML) is a key technology driving innovation today, but ensuring ML safety remains a major challenge for safety-related applications. A promising idea is to build proven-in-use arguments from field data, e.g. by running ML components (MLCs) in shadow mode or within safety envelopes so that their outputs can be monitored as 'safe probes' without affecting safety. These probes can then be used to build a statistical argument about field performance in a Bayesian way. However, many Bayesian field-data approaches in safety engineering model failures as a simple Bernoulli (or binomial) process with a single global failure probability and i.i.d. trials, which is rarely adequate for MLCs whose performance depends strongly on context. Statistical evidence is also about coverage of relevant situations, including edge cases, and building a single integrated statistical model for the entire system is usually not feasible. To address these challenges, this paper introduces CUBICS, a context-modular framework for per-component, situation-aware performance estimation of safety-relevant ML components. CUBICS partitions the operational design domain into situations and, for each safety-relevant component, defines a set of situation-specific assumptions and probabilistic guarantees that are represented and updated in a Bayesian manner using Subjective Logic (SL). By combining these guarantees with beliefs about how often each situation occurs, CUBICS derives an overall risk estimate for each component without requiring a monolithic system-level statistical model, and thus provides a building block for modular, field-data based safety assurance.

==> figures/example.tex <==

\begin{tikzpicture}[
    scale=0.58,
    transform shape,
    font=\small\sffamily,
    >=Latex,
    % --- Node Styles ---
    box/.style={draw=myblue, thick, rounded corners=6pt, fill=myblue, text=white, minimum height=1.0cm, text width=3.4cm, align=center, font=\bfseries},
    state/.style={draw=myblue, thick, rounded corners=6pt, fill=myblue, text=white, minimum height=1.0cm, text width=4.8cm, align=center, font=\bfseries},
    gbox/.style={draw=myblue, thick, rounded corners=6pt, fill=myblue, text=white, minimum height=1.0cm, text width=2.0cm, align=center, font=\bfseries},
    final/.style={draw=myblue, thick, rounded corners=12pt, fill=myblue, text=white, minimum width=2.8cm, minimum height=1.4cm, align=center, font=\large\bfseries},
    % --- Reasoning Loop Styles ---
    logic/.style={draw=mygray, thick, rounded corners=6pt, fill=white, text=black, align=center, minimum height=1.2cm, text width=3.5cm},
    runtime/.style={draw=mygreen, thick, rounded corners=6pt, fill=mygreenbg, text=mygreen!40!black, align=center, minimum height=1.2cm, text width=3.5cm, font=\bfseries},
    % --- Panel & Box Styles ---
    panelC/.style={draw=mygray!50, thick, rounded corners=8pt, fill=mypanel, inner sep=14pt},
    panelS/.style={draw=myblue!40, thick, rounded corners=8pt, fill=mybluebg, inner sep=14pt},
    contract/.style={draw=myred, line width=1.5pt, densely dashed, rounded corners=8pt, fill=myredbg},
    % --- Arrow Styles ---
    flow/.style={->, thick, draw=black!70, rounded corners=4pt}, % Rounded Corners added
    flowcross/.style={->, thick, draw=mygray!40, rounded corners=4pt},
    updatearrow/.style={->, line width=1.5pt, draw=mygreen, rounded corners=4pt},
    % --- Plot Styles ---
    pdfbox/.style={draw=myblue, thick, rounded corners=6pt, fill=white, inner sep=6pt, align=center, font=\large}
]

% =========================================================
% TOP SECTION: ODD Decomposition
% =========================================================

% 1. Context Variables (C)
\node[box] (rain) at (0, 3.5) {Rain = \{Yes, No\}};
\node[box] (wind) at (0, 0) {Wind = \{Low, High\}};
\node[box] (time) at (0, -3.5) {Time = \{Day, Night\}};

% 0. Input Distributions (Helper for 'time' amplitude logic)
\def\timevar{time}
\foreach \n/\p/\mu/\sig in {rain/p1/0.8/40, wind/p2/0.2/30, time/p3/0.5/10} {
    \node[pdfbox, left=1.2cm of \n] (\p) {
        \begin{tikzpicture}
            \begin{axis}[width=2.5cm, height=1.2cm, axis lines=left, axis line style={mygray, thick}, 
                xtick={0,1}, xticklabels={0,1}, ytick=\empty, tick label style={font=\tiny},
                xmin=0, xmax=1, ymin=0, ymax=1.2, enlarge x limits=false, scale only axis]
                \def\ampl{1.0} \ifx\n\timevar\def\ampl{0.6}\fi
                \addplot[name path=f, myblue, thick, domain=0:1, samples=10] {\ampl*exp(-\sig*(x-\mu)^2)};
                \path[name path=a] (axis cs:0,0) -- (axis cs:1,0);
                \addplot[fill=myblue!20] fill between[of=f and a];
            \end{axis}
        \end{tikzpicture}\\[2pt] \textcolor{myblue!80!black}{$\omega_{c_{\n}}$}
    };
}

% 2. Situational States (S)
\foreach \i/\txt in {0/{Yes, Low, Day}, 1/{Yes, Low, Night}, 2/{Yes, High, Day}, 3/{Yes, High, Night}, 4/{No, Low, Day}, 5/{No, Low, Night}, 6/{No, High, Day}, 7/{No, High, Night}} {
    \node[state] (s\i) at (7.0, {4.9 - \i*1.4}) {$s_{\i}$: \txt};
}

% 3. Conditional Guarantees (G | s)
\foreach \i in {0,...,7} { \node[gbox] (g\i) at (12.0, {4.9 - \i*1.4}) {G $\mid$ $s_\i$}; }

% 4. Final Global Guarantee
\node[pdfbox, inner sep=2pt] (global) at (17.2, 0) {
    \begin{tikzpicture}
        \begin{axis}[
            width=2.5cm, height=1.2cm, 
            axis lines=left, 
            axis line style={mygray, thick}, 
            xtick={0,1}, xticklabels={0,1}, ytick=\empty, 
            tick label style={font=\tiny, color=white},
            xmin=0, xmax=1, ymin=0, ymax=1.2, 
            enlarge x limits=false, 
            scale only axis
        ]
            % Using white thick line and white translucent fill
            \addplot[name path=f_global, myblue, thick, domain=0:1, samples=10] {1.6*exp(-150*(x-0.85)^2)};
            
            % Invisible axis path for the fill
            \path[name path=a_global] (axis cs:0,0) -- (axis cs:1,0);
            
            % Fill between curve and axis
            \addplot[fill=myblue!30] fill between[of=f_global and a_global];
        \end{axis}
    \end{tikzpicture}\\[4pt]
    G $\parallel$ S
};

% =========================================================
% BOTTOM SECTION: The Reasoning Loop (Clean Pathing)
% =========================================================

% Center the logic relative to the situational architecture
\coordinate (loopCenter) at (9.5, -10.5);

% 1. Design-Time Path (Top Row of Loop)
\node[logic] (argument) at (loopCenter) {Context-Specific\\Design-Time\\Argumentation};

\node[logic] (assump_logic) [left=1.2cm of argument] {
    Opinion on Situation $\opinion{S_7}$\\
};

\node[logic] (prob_guar) [right=1.2cm of argument] {
    Probabilistic Guarantee\\
    $\opinion{G \mid s_7}$ \\
};

% --- sehr kleiner symbolischer GSN-Mini-Baum direkt über "Context-specific design-time argumentation"

\tikzset{
  gsnClaim/.style={
    draw=myblue,
    thick,
    rounded corners=1pt,
    fill=white,
    minimum width=0.9cm,
    minimum height=0.4cm
  },
  gsnEvidence/.style={
    draw=myblue,
    thick,
    circle,
    fill=white,
    minimum size=0.25cm
  },
  gsnArrow/.style={-latex, thin, draw=myblue!80},
  gsnRef/.style={dashed, thin, draw=mygray}
}

% Root-Claim direkt über dem Argumentations-Block
\node[gsnClaim] (gsnRoot) [above=2.5cm of argument] {};

% zwei Teil-Claims darüber, leicht nach links/rechts versetzt
\node[gsnClaim] (gsnSub1) [below left=0.5cm and 0.18cm of gsnRoot] {};
\node[gsnClaim] (gsnSub2) [below right=0.5cm and 0.18cm of gsnRoot] {};

% Evidenz-Kreise darüber
\node[gsnEvidence] (gsnE1) [below left=0.5cm and 0.18cm of gsnSub1] {};
\node[gsnEvidence] (gsnE2) [below left=0.5cm and 0.18cm of gsnSub2] {};
\node[gsnEvidence] (gsnE3) [below right=0.5cm and 0.18cm of gsnSub1] {};
\node[gsnEvidence] (gsnE4) [below right=0.5cm and 0.18cm of gsnSub2] {};

% Verbindungen im Mini-Baum (nach oben)
\draw[gsnArrow] (gsnRoot.south) -- (gsnSub1.north);
\draw[gsnArrow] (gsnRoot.south) -- (gsnSub2.north);
\draw[gsnArrow] (gsnSub1.south) -- (gsnE1.north);
\draw[gsnArrow] (gsnSub2.south) -- (gsnE2.north);
\draw[gsnArrow] (gsnSub1.south) -- (gsnE3.north);
\draw[gsnArrow] (gsnSub2.south) -- (gsnE4.north);

% kurze gestrichelte Verbindung vom Argument-Knoten zum GSN-Root
\draw[gsnRef] (argument.north) -- (gsnRoot.south);

% 2. Run-Time Path (Bottom Row of Loop)
\node[runtime, below=1.8cm of argument] (update) {
    Fractional Evidential Update\\
    Mechanism
};

\node[runtime, left=1.2cm of update] (evidence) {
    Operation-Time Evidence\\
    of $G$
};

% --- Refined Connections (Non-Overlapping) ---

% Design-Time Flow (Standard Center-to-Center)
\draw[flow] (assump_logic) -- (argument);
\draw[flow] (argument) -- (prob_guar);

% Fractional Weighting Flow: Drops from bottom of assump_logic to side of update
% Using -| (horizontal then vertical) to go around the evidence node
\draw[flow] (assump_logic.south) -- ++(0,-0.5) -| node[pos=0.25, below, font=\itshape, text=mygray] {Expected value $E(s_7)$} (update.north);

% Evidence Flow: Direct horizontal
\draw[flow] (evidence) -- (update);

% The Update/Refinement Loop: Goes out from update, up, and into the bottom of prob_guar
\draw[updatearrow] (update.east) -| node[pos=0.75, right, text=mygreen, align=left] {Update} (prob_guar.south);

% =========================================================
% Background Elements (Layers & Expansion Lines)
% =========================================================
\begin{scope}[on background layer]
    % Main Panels
    \node[panelC, fit=(rain) (time), label={[font=\large\bfseries, text=black!70]above:Context (C)}] (cpanel) {};
    \node[panelS, fit=(s0) (s7), label={[font=\large\bfseries, text=myblue]above:Situations (S)}] (spanel) {};
    
    % Assume-Guarantee Boundary (s7 focus)
    \node[contract, inner sep=6pt, fit=(s7.north west) (g7.south east)] (contractbox) {};

    % Visual Expansion Lines: Anchored to corners to avoid text overlap
    \draw[dashed, gray!40, line width=1pt] (contractbox.south west) -- (assump_logic.north west);
    \draw[dashed, gray!40, line width=1pt] (contractbox.south east) -- (prob_guar.north east);
    
    % Detailed Reasoning Loop Panel with Opaque Label ABOVE
    \node[draw=mygray, dashed, thick, rounded corners=10pt, fill=mygray!5, 
          fit=(assump_logic) (prob_guar) (evidence), 
          label={[font=\large\bfseries, text=mygray, yshift=4pt]above left:Expansion of $s_7$ Contract}] (runtime_panel) {};

    % Opaque Label on the red boundary line (Kept at bottom center of contractbox)
    \node[font=\small\bfseries, text=myred, fill=white, draw=myred, thick, rounded corners=4pt, inner sep=3pt] 
        at (contractbox.south) {Assume-Guarantee Contract Boundary};
\end{scope}

% --- Mapping Arrows (Top Section) ---
\draw[flow] (p1.east) -- (rain.west); 
\draw[flow] (p2.east) -- (wind.west); 
\draw[flow] (p3.east) -- (time.west);

\foreach \dst in {0,...,7} {
    \draw[flowcross] (rain.east) -- (s\dst.west); 
    \draw[flowcross] (wind.east) -- (s\dst.west); 
    \draw[flowcross] (time.east) -- (s\dst.west);
}
\foreach \i in {0,...,7} { 
    \draw[flow] (s\i.east) -- (g\i.west); 
    \draw[flowcross] (g\i.east) -- (global.west); 
}

\end{tikzpicture}


==> figures/fractional_update.tex <==

\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    font=\small\sffamily,
    >=Latex,
    % --- Inherited Styles ---
    box/.style={draw=myblue, thick, rounded corners=6pt, fill=myblue, text=white, minimum height=1cm, text width=3.2cm, align=center, font=\bfseries},
    logic/.style={draw=mygray, thick, rounded corners=6pt, fill=white, text=black, align=center, minimum height=1cm, text width=3.2cm},
    runtime/.style={draw=mygreen, thick, rounded corners=6pt, fill=mygreenbg, text=mygreen!40!black, align=center, minimum height=1cm, text width=3.8cm, font=\bfseries},
    % --- Specialized Styles ---
    math/.style={draw=mygray!40, fill=mygray!5, rounded corners=4pt, inner sep=6pt, font=\footnotesize\ttfamily, align=left},
    flow/.style={->, thick, draw=black!70, rounded corners=4pt},
    updatearrow/.style={->, line width=1.5pt, draw=mygreen, rounded corners=4pt},
    labelnode/.style={font=\tiny\itshape, text=mygray}
]

% =========================================================
% 1. INPUT NODES (Opinion Inputs)
% =========================================================
\node[box] (sit_opinion) at (0, 3) {Situation Opinion\\$\opinion{s_7}$};
\node[runtime] (field_data) at (0, 0) {Field Evidence Stream\\$x \in \{0, 1\}$};

% =========================================================
% 2. FRACTIONAL PROCESSING (The "Engine")
% =========================================================
\node[runtime] (weight) at (5, 3) {Weighting Function\\$E(s_7) = b_{s_7} + a_{s_7}u_{s_7}$};

\node[runtime] (fractional) at (5, 0) {Fractional Evidence\\Accumulation};

\node[math] (formula) at (5, -1.8) {
    $\Delta r = E(s_7) \cdot \mathbb{I}(x=1)$\\
    $\Delta s = E(s_7) \cdot \mathbb{I}(x=0)$
};

% =========================================================
% 3. DIRICHLET REFINEMENT (The Result)
% =========================================================
\node[logic] (dirichlet) at (10, 1.5) {Refined Guarantees};

\node[box, right=1.5cm of dirichlet] (final_g) {Updated Conditional Guarantee\\$\opinion{G \mid s_7}$};

% --- PDF Visual within the logic flow ---
\node[below=0.2cm of final_g] (miniplot) {
    \begin{tikzpicture}
        \begin{axis}[width=2.5cm, height=1.2cm, axis lines=left, ticks=none, xmin=0, xmax=1, ymin=0, ymax=1.2, enlarge x limits=false, scale only axis]
            \addplot[name path=old, mygray!40, dashed, domain=0:1, samples=30] {exp(-10*(x-0.5)^2)}; % Prior
            \addplot[name path=new, myblue, thick, domain=0:1, samples=50] {exp(-80*(x-0.7)^2)}; % Posterior
            \path[name path=ax] (axis cs:0,0) -- (axis cs:1,0);
            \addplot[fill=myblue!20] fill between[of=new and ax];
        \end{axis}
    \end{tikzpicture}
};

% =========================================================
% CONNECTIONS
% =========================================================

% Logic Flow
\draw[flow] (sit_opinion) -- (weight);
\draw[flow] (weight) -- node[labelnode, right] {Weight $P(s_7)$} (fractional);
\draw[flow] (field_data) -- node[labelnode, above] {} (fractional);
\draw[flow, dashed] (formula) -- (fractional);

% Update Path
\draw[updatearrow] (fractional.east) -| ++(0.6, 1.5) -- (dirichlet.west);
\draw[updatearrow] (dirichlet.east) -- node[above, text=mygreen, font=\bfseries\tiny] {} (final_g.west);


% =========================================================
% ANNOTATION PANEL
% =========================================================
\begin{scope}[on background layer]
    \node[draw=mygreen!40, dashed, fill=mygreen!5, rounded corners=12pt, fit=(weight) (fractional) (formula), 
          label={[text=mygreen!60!black, font=\bfseries]above:Fractional Update Mechanism}] (panel) {};
\end{scope}

\end{tikzpicture}

